Multi-technique investigation of the binary fraction among A-F type candidate hybrid variable stars discovered by Kepler

Hundreds of candidate hybrid pulsators of intermediate type A-F were revealed by the recent space missions. Hybrid pulsators allow to study the full stellar interiors, where p- and g-modes are simultaneously excited. The true hybrid stars must be identified since other processes, due to stellar multiplicity or rotation, might explain the presence of (some) low frequencies observed in their periodograms. We measured the radial velocities of 50 candidate Delta Sct - Gamma Dor hybrid stars from the Kepler mission with the Hermes/Ace spectrographs over a span of months to years. We aim to derive the fraction of binary and multiple systems and to provide an independent and homogeneous determination of the atmospheric properties and vsini for all targets. The objective is to identify the physical cause of the low frequencies. We computed 1-D cross-correlation functions (CCFs) in order to find the best parameters in terms of the number of components, spectral type and vsini for each target. Radial velocities were measured from spectrum synthesis and by using a 2-D cross-correlation technique in the case of double- and triple-lined systems. Fundamental parameters were determined by fitting (composite) synthetic spectra to the normalised median spectra corrected for the appropriate Doppler shifts. We report on the analysis of 478 high-resolution Hermes and 41 Ace spectra of A/F-type candidate hybrid pulsators from the Kepler field. We determined their radial velocities, projected rotational velocities, atmospheric properties and classified our targets based on the shape of the CCFs and the temporal behaviour of the radial velocities. We derived orbital solutions for seven new systems. Three long-period preliminary orbital solutions are confirmed by a photometric time-delay analysis. Finally, we determined a global multiplicity fraction of 27% in our sample of candidate hybrid stars.

==> (inline-0) <==
\begin{tabular}{ccrrc}
\hline
\hline
\mcol{1}{c}{\rm KIC} & \mcol{1}{c}{\rm HJD} & \mcol{1}{c}{\rm RV$_{1}$} & \mcol{1}{c}{$\sigma_{RV_{1}}$} & \mcol{1}{c}{Source}\\
\mcol{1}{c}{\rm Nr} & \mcol{1}{c}{ } & \mcol{1}{c}{\kms} & \mcol{1}{c}{\kms} & \mcol{1}{c}{[1:\textit{H}, 2:\textit{A}]}\\
\hline
%%KIC  03097912 & \smallA5-120      & \small             & \small            & \small     \\
\small 3097912  & \small 2455311.54168  & \small -28.232  & \small  2.894  & \small   1   \\
\small 3097912  & \small 2455311.56259  & \small -28.092  & \small  4.071  & \small   1   \\
\small 3097912  & \small 2456970.40110  & \small -27.605  & \small  2.986  & \small   1   \\
\small 3097912  & \small 2456973.30681  & \small -27.623  & \small  3.353  & \small   1   \\
\small 3097912  & \small 2457150.67141  & \small -25.497  & \small  4.127  & \small   1   \\
%%KIC  03429637 & \smallF0-50       & \small	      & \small	    & \small	   \\
\small 3429637  & \small 2456394.66396  & \small   5.312  & \small  0.907  & \small   1   \\
\small 3429637  & \small 2456395.69257  & \small   5.023  & \small  0.889  & \small   1   \\
\small 3429637  & \small 2456395.69610  & \small   5.050  & \small  1.157  & \small   1   \\
\small 3429637  & \small 2456396.71561  & \small   5.016  & \small  0.977  & \small   1   \\
\small 3429637  & \small 2456397.70470  & \small   4.908  & \small  0.916  & \small   1   \\
\small 3429637  & \small 2456400.67080  & \small   5.483  & \small  1.079  & \small   1   \\
\small 3429637  & \small 2456400.67590  & \small   5.249  & \small  0.961  & \small   1   \\
\small 3429637  & \small 2456404.65240  & \small   5.015  & \small  1.092  & \small   1   \\
\small 3429637  & \small 2456515.59496  & \small   6.703  & \small  0.935  & \small   1   \\
\small 3429637  & \small 2456515.59971  & \small   6.546  & \small  1.109  & \small   1   \\
\small 3429637  & \small 2456516.55962  & \small   6.521  & \small  0.983  & \small   1   \\
\small 3429637  & \small 2456516.56367  & \small   6.599  & \small  1.028  & \small   1   \\
\small 3429637  & \small 2456518.57790  & \small   6.426  & \small  1.034  & \small   1   \\
\small 3429637  & \small 2456518.58219  & \small   6.617  & \small  0.848  & \small   1   \\
\small 3429637  & \small 2457150.67944  & \small   5.517  & \small  0.905  & \small   1   \\
\small 3429637  & \small 2457240.53988  & \small   8.049  & \small  1.047  & \small   1   \\
\small 3429637  & \small 2457240.54300  & \small   7.826  & \small  1.004  & \small   1   \\
\small 3429637  & \small 2457508.64772  & \small   5.221  & \small  0.983  & \small   1   \\
\small 3429637  & \small 2457512.68770  & \small   4.652  & \small  0.963  & \small   1   \\
\small 3429637  & \small 2457542.67355  & \small   4.456  & \small  1.009  & \small   1   \\
\small 3429637  & \small 2457546.68561  & \small   4.971  & \small  1.025  & \small   1   \\
%%KIC  03437940 & \smallA7-110      & \small	      & \small	    & \small	   \\
\small 3437940  & \small 2456772.71163  & \small -14.391  & \small  3.929  & \small   1   \\
\small 3437940  & \small 2456778.66784  & \small -14.772  & \small  2.999  & \small   1   \\
\small 3437940  & \small 2456797.70882  & \small -15.188  & \small  2.868  & \small   1   \\
\small 3437940  & \small 2456818.49499  & \small -15.224  & \small  3.575  & \small   1   \\
\small 3437940  & \small 2456883.55172  & \small -14.632  & \small  3.248  & \small   1   \\
\small 3437940  & \small 2456967.41540  & \small -14.520  & \small  3.273  & \small   1   \\
\small 3437940  & \small 2456968.39509  & \small -14.901  & \small  3.352  & \small   1   \\
%%KIC  03437940 & \smallA7-110      & \small	      & \small	    & \small	   \\
\small 3437940  & \small 2456961.35130  & \small -17.167  & \small  7.365  & \small   2   \\
\small 3437940  & \small 2456961.36185  & \small -16.081  & \small  8.441  & \small   2   \\
\small 3437940  & \small 2457101.64638  & \small -12.634  & \small  2.722  & \small   2   \\
\small 3437940  & \small 2457101.65346  & \small -14.081  & \small  5.820  & \small   2   \\
%%KIC  03453494 & \smallA5-220      & \small	      & \small	    & \small	   \\
\small 3453494  & \small 2456774.65266  & \small -11.613  & \small 14.896  & \small   1   \\
\small 3453494  & \small 2456780.57524  & \small -10.767  & \small  8.262  & \small   1   \\
\small 3453494  & \small 2456811.68040  & \small -11.570  & \small  9.430  & \small   1   \\
\small 3453494  & \small 2456821.68229  & \small -12.931  & \small 13.539  & \small   1   \\
\small 3453494  & \small 2456822.53636  & \small -12.086  & \small  8.251  & \small   1   \\
%%KIC  03851151 & \smallA2-110      & \small	      & \small	    & \small	   \\
\small 3851151  & \small 2455379.67069  & \small -19.094  & \small  2.882  & \small   1   \\
\small 3851151  & \small 2456776.62228  & \small -20.211  & \small  4.168  & \small   1   \\
\small 3851151  & \small 2456782.70247  & \small -20.018  & \small  4.192  & \small   1   \\
\small 3851151  & \small 2456811.62472  & \small -20.307  & \small  4.655  & \small   1   \\
\small 3851151  & \small 2456820.53335  & \small -21.031  & \small  4.989  & \small   1   \\
%%KIC  04044353 & \smallA5-110      & \small	      & \small	    & \small	   \\
\small 4044353  & \small 2455376.40432  & \small -19.168  & \small  2.209  & \small   1   \\
\small 4044353  & \small 2455427.46872  & \small -19.510  & \small  2.947  & \small   1   \\
\small 4044353  & \small 2456973.33836  & \small -18.771  & \small  4.039  & \small   1   \\
\small 4044353  & \small 2457152.59995  & \small -19.027  & \small  3.340  & \small   1   \\
\small 4044353  & \small 2457160.71443  & \small -18.238  & \small  1.733  & \small   1   \\
\small 4044353  & \small 2457168.68652  & \small -19.214  & \small  2.406  & \small   1   \\
%%KIC  04281581 & \smallA5-110      & \small	      & \small	    & \small	   \\
\small 4281581  & \small 2455756.43195  & \small -12.806  & \small  1.908  & \small   1   \\
\small 4281581  & \small 2456776.71295  & \small -13.327  & \small  1.796  & \small   1   \\
\small 4281581  & \small 2456782.72081  & \small -13.743  & \small  1.569  & \small   1   \\
\small 4281581  & \small 2456811.72924  & \small -12.094  & \small  1.966  & \small   1   \\
\small 4281581  & \small 2456822.62333  & \small -12.869  & \small  1.947  & \small   1   \\
%%KIC  04671225 & \smallA5-150      & \small	      & \small	    & \small	   \\
\small 4671225  & \small 2455823.57267  & \small -13.770  & \small  3.156  & \small   1   \\
\hline                                                                                                              
\end{tabular}
\begin{tabular}{ccrrc}
\hline
\hline
\mcol{1}{c}{\rm KIC} & \mcol{1}{c}{\rm HJD} & \mcol{1}{c}{\rm RV$_{1}$} & \mcol{1}{c}{$\sigma_{RV_{1}}$} & \mcol{1}{c}{Source}\\
\mcol{1}{c}{\rm Nr} & \mcol{1}{c}{ } & \mcol{1}{c}{\kms} & \mcol{1}{c}{\kms} & \mcol{1}{c}{ [1:\textit{H}, 2:\textit{A}]}\\
\hline
\small 4671225  & \small 2455823.59410  & \small -15.743  & \small  5.634  & \small   1   \\
\small 4671225  & \small 2456778.64304  & \small -13.057  & \small  4.099  & \small   1   \\
\small 4671225  & \small 2456783.60829  & \small -12.604  & \small  4.422  & \small   1   \\
\small 4671225  & \small 2456811.70493  & \small -13.257  & \small  5.286  & \small   1   \\
\small 4671225  & \small 2456822.61118  & \small -14.156  & \small  5.508  & \small   1   \\
%%KIC  04989900 & \smallA5-200      & \small	      & \small	    & \small	   \\
\small 4989900  & \small 2456772.64609  & \small -12.981  & \small  6.090  & \small   1   \\
\small 4989900  & \small 2456778.60890  & \small -14.227  & \small  4.681  & \small   1   \\
\small 4989900  & \small 2456805.54342  & \small -13.037  & \small  4.341  & \small   1   \\
\small 4989900  & \small 2456817.46014  & \small -13.580  & \small  4.399  & \small   1   \\
\small 4989900  & \small 2457237.48797  & \small -13.690  & \small  4.535  & \small   1   \\
%%KIC  04989900 & \smallA5-200      & \small	      & \small	    & \small	   \\
\small 4989900  & \small 2456967.29285  & \small -16.728  & \small 10.288  & \small   2   \\
\small 4989900  & \small 2456967.29993  & \small -16.525  & \small  7.052  & \small   2   \\
\small 4989900  & \small 2457101.60021  & \small -13.380  & \small 20.922  & \small   2   \\
\small 4989900  & \small 2457101.60430  & \small -15.485  & \small 21.511  & \small   2   \\
%%KIC  05437206 & \smallA5-110      & \small	      & \small	    & \small	   \\
\small 5437206  & \small 2456773.66428  & \small -27.617  & \small  2.172  & \small   1   \\
\small 5437206  & \small 2456779.65943  & \small -26.971  & \small  2.501  & \small   1   \\
\small 5437206  & \small 2456810.71459  & \small -26.634  & \small  2.606  & \small   1   \\
\small 5437206  & \small 2456817.53064  & \small -27.151  & \small  2.574  & \small   1   \\
\small 5437206  & \small 2456883.58181  & \small -27.334  & \small  2.246  & \small   1   \\
\small 5437206  & \small 2456968.38919  & \small -27.258  & \small  2.299  & \small   1   \\
%%KIC  05437206 & \smallA5-110      & \small	      & \small	    & \small	   \\
\small 5437206  & \small 2456961.33016  & \small -30.586  & \small  5.466  & \small   2   \\
\small 5437206  & \small 2456961.33800  & \small -25.908  & \small  8.516  & \small   2   \\
\small 5437206  & \small 2456967.26422  & \small -26.901  & \small  4.145  & \small   2   \\
\small 5437206  & \small 2456967.27476  & \small -26.172  & \small  6.463  & \small   2   \\
\small 5437206  & \small 2457101.63125  & \small -26.220  & \small  6.934  & \small   2   \\
\small 5437206  & \small 2457101.63833  & \small -28.619  & \small  5.402  & \small   2   \\
%%KIC  05473171 & \smallA5-160      & \small	      & \small	    & \small	   \\
\small 5473171  & \small 2455346.71377  & \small   5.768  & \small  4.140  & \small   1   \\
\small 5473171  & \small 2455428.60548  & \small   6.175  & \small  4.168  & \small   1   \\
\small 5473171  & \small 2456972.42132  & \small   6.794  & \small  3.000  & \small   1   \\
\small 5473171  & \small 2457152.73117  & \small   8.031  & \small  4.340  & \small   1   \\
\small 5473171  & \small 2457160.58231  & \small   6.643  & \small  3.611  & \small   1   \\
%%KIC  05724440 & \smallA5-240      & \small	      & \small	    & \small	   \\
\small 5724440  & \small 2455754.62168  & \small -16.766  & \small 11.095  & \small   1   \\
\small 5724440  & \small 2456776.60161  & \small -15.549  & \small  8.651  & \small   1   \\
\small 5724440  & \small 2456782.73249  & \small -17.067  & \small 11.227  & \small   1   \\
\small 5724440  & \small 2456804.69937  & \small -15.408  & \small 11.233  & \small   1   \\
\small 5724440  & \small 2456818.59991  & \small -15.034  & \small  8.127  & \small   1   \\
\small 5724440  & \small 2457641.35795  & \small -13.547  & \small  8.842  & \small   1   \\
\small 5724440  & \small 2457642.43018  & \small -18.419  &	 10.997  & \small   1   \\
%%KIC  05724440 & \smallA5-240      & \small	      & \small	    & \small	   \\
%\small 5724440  & \small 2456975.23193  & \small  -9.182  & \small 18.698  & \small   2   \\
\small 5724440  & \small 2456975.25240  & \small -27.856  & \small 14.415  & \small   2   \\
\small 5724440  & \small 2457102.59934  & \small -25.953  & \small 19.935  & \small   2   \\
\small 5724440  & \small 2457102.60988  & \small -25.700  & \small 12.292  & \small   2   \\
%%KIC  05965837 & \smallF3-15       & \small	      & \small	    & \small	   \\
\small 5965837  & \small 2456773.72880  & \small -65.089  & \small  0.297  & \small   1   \\
\small 5965837  & \small 2456779.70476  & \small -65.513  & \small  0.294  & \small   1   \\
\small 5965837  & \small 2456811.67010  & \small -63.839  & \small  0.277  & \small   1   \\
\small 5965837  & \small 2456821.57179  & \small -63.050  & \small  0.274  & \small   1   \\
\small 5965837  & \small 2456883.58903  & \small -64.065  & \small  0.248  & \small   1   \\
\small 5965837  & \small 2456969.42152  & \small -63.523  & \small  0.287  & \small   1   \\
\small 5965837  & \small 2456974.36215  & \small -64.155  & \small  0.291  & \small   1   \\
%%KIC  05965837 & \smallF3-15       & \small	      & \small	    & \small	   \\
\small 5965837  & \small 2456961.44476  & \small -64.476  & \small  0.686  & \small   2   \\
\small 5965837  & \small 2457105.59866  & \small -63.127  & \small  0.683  & \small   2   \\
\small 5965837  & \small 2457105.61269  & \small -63.239  & \small  0.276  & \small   2   \\
%%KIC  06032730 & \smallA7-260      & \small	      & \small	    & \small	   \\
\small 6032730  & \small 2455754.63578  & \small -13.302  & \small  7.483  & \small   1   \\
\small 6032730  & \small 2456775.59004  & \small -12.343  & \small 14.577  & \small   1   \\
\small 6032730  & \small 2456781.56291  & \small -12.300  & \small  9.119  & \small   1   \\
\small 6032730  & \small 2456797.70282  & \small -11.784  & \small  9.352  & \small   1   \\
\small 6032730  & \small 2456817.49621  & \small -13.497  & \small 10.418  & \small   1   \\
%%KIC  06289468 & \smallA5-160      & \small	      & \small	    & \small	   \\
\small 6289468  & \small 2456773.71476  & \small  -6.096  & \small  5.940  & \small   1   \\
\small 6289468  & \small 2456779.68743  & \small  -6.148  & \small  7.381  & \small   1   \\
\small 6289468  & \small 2456811.66097  & \small  -5.215  & \small  6.681  & \small   1   \\
\hline                                                                                                              
\end{tabular}
\begin{tabular}{ccrrc}
\hline
\hline
\mcol{1}{c}{\rm KIC} & \mcol{1}{c}{\rm HJD} & \mcol{1}{c}{\rm RV$_{1}$} & \mcol{1}{c}{$\sigma_{RV_{1}}$} & \mcol{1}{c}{Source}\\
\mcol{1}{c}{\rm Nr} & \mcol{1}{c}{ } & \mcol{1}{c}{\kms} & \mcol{1}{c}{\kms} & \mcol{1}{c}{[1:\textit{H}, 2:\textit{A}]}\\
\hline
\small 6289468  & \small 2456820.50998  & \small  -6.006  & \small  7.884  & \small   1   \\
\small 6289468  & \small 2457160.62559  & \small  -6.491  & \small  8.570  & \small   1   \\
\small 6289468  & \small 2457238.40678  & \small  -7.420  & \small  7.749  & \small   1   \\
\small 6289468  & \small 2457241.57072  & \small  -6.086  & \small  6.765  & \small   1   \\
%%KIC  06432054 & \smallA7-180      & \small	      & \small	    & \small	   \\
\small 6432054  & \small 2456772.68105  & \small  12.487  & \small  4.117  & \small   1   \\
\small 6432054  & \small 2456778.66024  & \small  11.371  & \small  3.466  & \small   1   \\
\small 6432054  & \small 2456808.72721  & \small  14.375  & \small  4.164  & \small   1   \\
\small 6432054  & \small 2456817.46483  & \small  14.141  & \small  5.659  & \small   1   \\
\small 6432054  & \small 2456937.33008  & \small  13.007  & \small  5.836  & \small   1   \\
\small 6432054  & \small 2457237.53342  & \small  12.296  & \small  3.471  & \small   1   \\
%%KIC  06432054 & \smallA7-180      & \small	      & \small	    & \small	   \\
\small 6432054  & \small 2457102.66971  & \small  11.450  & \small  5.618  & \small   2   \\
\small 6432054  & \small 2457105.57294  & \small   8.609  & \small  8.813  & \small   2   \\
\small 6432054  & \small 2457105.58350  & \small   8.167  & \small 11.919  & \small   2   \\
%%KIC  06587551 & \smallA2-150      & \small	      & \small	    & \small	   \\
\small 6587551  & \small 2455324.60504  & \small -11.161  & \small  5.647  & \small   1   \\
\small 6587551  & \small 2455375.45092  & \small  -9.659  & \small  5.523  & \small   1   \\
\small 6587551  & \small 2455426.51924  & \small  -8.506  & \small  3.624  & \small   1   \\
\small 6587551  & \small 2456973.32091  & \small  -9.805  & \small  4.653  & \small   1   \\
%%KIC  06670742 & \smallA7-260      & \small	      & \small	    & \small	   \\
\small 6670742  & \small 2456773.61170  & \small -23.321  & \small 12.241  & \small   1   \\
\small 6670742  & \small 2456779.61973  & \small -24.514  & \small 12.799  & \small   1   \\
\small 6670742  & \small 2456805.54978  & \small -25.477  & \small 10.960  & \small   1   \\
\small 6670742  & \small 2456818.47289  & \small -28.333  & \small 14.159  & \small   1   \\
\small 6670742  & \small 2456883.60322  & \small -19.881  & \small 15.810  & \small   1   \\
\small 6670742  & \small 2456938.32442  & \small -24.783  & \small 12.612  & \small   1   \\
\small 6670742  & \small 2456970.35905  & \small -21.691  & \small 12.548  & \small   1   \\
%%KIC  06756386 & \smallA5-200      & \small	      & \small	    & \small	   \\
\small 6756386  & \small 2455288.62548  & \small -31.702  & \small  7.117  & \small   1   \\
\small 6756386  & \small 2455288.67489  & \small -33.885  & \small  5.450  & \small   1   \\
\small 6756386  & \small 2455426.49828  & \small -32.975  & \small  6.378  & \small   1   \\
\small 6756386  & \small 2456881.45976  & \small -20.393  & \small  4.830  & \small   1   \\
\small 6756386  & \small 2456971.38273  & \small -37.117  & \small  4.604  & \small   1   \\
\small 6756386  & \small 2457150.66253  & \small -18.489  & \small  7.270  & \small   1   \\
\small 6756386  & \small 2457166.53003  & \small -23.779  & \small  7.387  & \small   1   \\
%%KIC  06756481 & \smallA7-220      & \small	      & \small	    & \small	   \\
\small 6756481  & \small 2455315.53247  & \small -24.024  & \small  9.882  & \small   1   \\
\small 6756481  & \small 2455315.55886  & \small -20.659  & \small 14.441  & \small   1   \\
\small 6756481  & \small 2456772.66149  & \small -26.604  & \small 11.409  & \small   1   \\
\small 6756481  & \small 2456779.59133  & \small -27.550  & \small 11.607  & \small   1   \\
\small 6756481  & \small 2456798.56487  & \small -25.852  & \small 10.112  & \small   1   \\
\small 6756481  & \small 2456818.46355  & \small -29.137  & \small 11.630  & \small   1   \\
\small 6756481  & \small 2457237.49645  & \small -29.619  & \small 10.804  & \small   1   \\
%%KIC  06951642 & \smallF0-120      & \small	      & \small	    & \small	   \\
\small 6951642  & \small 2455820.49393  & \small  -4.548  & \small  3.288  & \small   1   \\
\small 6951642  & \small 2455820.51536  & \small  -4.498  & \small  3.086  & \small   1   \\
\small 6951642  & \small 2455823.51759  & \small  -4.914  & \small  2.701  & \small   1   \\
\small 6951642  & \small 2455823.53555  & \small  -4.329  & \small  2.926  & \small   1   \\
\small 6951642  & \small 2456515.56384  & \small  -0.513  & \small  2.731  & \small   1   \\
\small 6951642  & \small 2456515.57600  & \small  -0.875  & \small  2.514  & \small   1   \\
\small 6951642  & \small 2456601.32535  & \small  -1.193  & \small  2.373  & \small   1   \\
\small 6951642  & \small 2456605.33444  & \small   0.268  & \small  3.867  & \small   1   \\
\small 6951642  & \small 2456605.34196  & \small  -0.334  & \small  4.113  & \small   1   \\
\small 6951642  & \small 2457512.66815  & \small  -2.463  & \small  2.011  & \small   1   \\
\small 6951642  & \small 2457514.52780  & \small  -2.946  & \small  2.257  & \small   1   \\
%%KIC  07119530 & \smallA5-220      & \small	      & \small	    & \small	   \\
\small 7119530  & \small 2455347.57120  & \small -25.084  & \small  9.969  & \small   1   \\
\small 7119530  & \small 2455428.47331  & \small -26.335  & \small 10.227  & \small   1   \\
\small 7119530  & \small 2456772.72645  & \small -24.769  & \small  8.836  & \small   1   \\
\small 7119530  & \small 2456778.71894  & \small -22.745  & \small 11.450  & \small   1   \\
\small 7119530  & \small 2456810.71977  & \small -22.995  & \small  8.135  & \small   1   \\
\small 7119530  & \small 2456818.50025  & \small -24.642  & \small  9.132  & \small   1   \\
\small 7119530  & \small 2457154.68125  & \small -25.826  & \small  8.913  & \small   1   \\
%%KIC  07668791 & \smallA5-50       & \small	      & \small	    & \small	   \\
\small 7668791  & \small 2456773.62219  & \small -28.170  & \small  0.663  & \small   1   \\
\small 7668791  & \small 2456778.73062  & \small -27.987  & \small  0.763  & \small   1   \\
\small 7668791  & \small 2456808.51473  & \small -28.117  & \small  1.031  & \small   1   \\
\hline                                                                                                              
\end{tabular}
\begin{tabular}{ccrrc}
\hline
\hline
\mcol{1}{c}{\rm KIC} & \mcol{1}{c}{\rm HJD} & \mcol{1}{c}{\rm RV$_{1}$} & \mcol{1}{c}{$\sigma_{RV_{1}}$} & \mcol{1}{c}{Source}\\
\mcol{1}{c}{\rm Nr} & \mcol{1}{c}{ } & \mcol{1}{c}{\kms} & \mcol{1}{c}{\kms} & \mcol{1}{c}{[1:\textit{H}, 2:\textit{A}]}\\
\hline
\small 7668791  & \small 2456818.48741  & \small -28.210  & \small  0.629  & \small   1   \\
\small 7668791  & \small 2456883.61216  & \small -27.888  & \small  0.714  & \small   1   \\
\small 7668791  & \small 2456938.34404  & \small -28.299  & \small  0.721  & \small   1  \\
\small 7668791  & \small 2456971.39724  & \small -27.982  & \small  0.762  & \small   1  \\
%%KIC  07748238 & \smallA7-120      & \small	      & \small	    & \small	  \\
\small 7748238  & \small 2456773.67912  & \small -20.810  & \small  4.052  & \small   1  \\
\small 7748238  & \small 2456778.68018  & \small -22.638  & \small  3.651  & \small   1  \\
\small 7748238  & \small 2456797.71653  & \small -21.253  & \small  3.391  & \small   1  \\
\small 7748238  & \small 2456820.46554  & \small -21.850  & \small  3.712  & \small   1  \\
\small 7748238  & \small 2456883.62187  & \small -21.259  & \small  4.082  & \small   1  \\
\small 7748238  & \small 2456970.41652  & \small -22.071  & \small  3.188  & \small   1  \\
%%KIC  07770282 & \smallA5-50       & \small	      & \small	    & \small	  \\
\small 7770282  & \small 2455757.55581  & \small   7.995  & \small  1.190  & \small   1  \\
\small 7770282  & \small 2456774.69850  & \small   6.867  & \small  0.938  & \small   1  \\
\small 7770282  & \small 2456780.61058  & \small   6.907  & \small  0.982  & \small   1  \\
\small 7770282  & \small 2456811.71804  & \small   0.321  & \small  0.735  & \small   1  \\
\small 7770282  & \small 2456822.63350  & \small  10.340  & \small  0.863  & \small   1  \\
\small 7770282  & \small 2456886.45275  & \small   7.288  & \small  1.060  & \small   1  \\
\small 7770282  & \small 2456968.35190  & \small   7.980  & \small  0.769  & \small   1  \\
\small 7770282  & \small 2456973.43099  & \small   5.635  & \small  0.983  & \small   1  \\
\small 7770282  & \small 2457160.68386  & \small   6.613  & \small  0.924  & \small   1  \\
\small 7770282  & \small 2457239.49784  & \small   6.594  & \small  0.895  & \small   1  \\
\small 7770282  & \small 2457241.62622  & \small   6.521  & \small  1.162  & \small   1  \\
\small 7770282  & \small 2457244.64261  & \small   7.518  & \small  1.004  & \small   1  \\
\small 7770282  & \small 2457250.59059  & \small   8.367  & \small  0.728  & \small   1  \\
\small 7770282  & \small 2457253.51929  & \small   7.643  & \small  0.597  & \small   1  \\
\small 7770282  & \small 2457254.51474  & \small   8.566  & \small  0.741  & \small   1  \\
\small 7770282  & \small 2457267.44587  & \small   6.348  & \small  0.919  & \small   1  \\
\small 7770282  & \small 2457303.45019  & \small   8.443  & \small  1.100  & \small   1  \\
\small 7770282  & \small 2457314.34908  & \small   8.862  & \small  0.681  & \small   1  \\
\small 7770282  & \small 2457510.68143  & \small   8.251  & \small  0.738  & \small   1  \\
\small 7770282  & \small 2457515.65056  & \small   7.400  & \small  1.029  & \small   1  \\
%%KIC  07827131 & \smallA2-240      & \small	      & \small	    & \small	  \\
\small 7827131  & \small 2456772.73822  & \small -29.626  & \small 19.897  & \small   1  \\
\small 7827131  & \small 2456778.61547  & \small -31.674  & \small 18.869  & \small   1  \\
\small 7827131  & \small 2456810.70891  & \small -35.339  & \small 26.093  & \small   1  \\
\small 7827131  & \small 2456820.60947  & \small -31.831  & \small 24.875  & \small   1  \\
%%KIC  07827131 & \smallA2-240      & \small	      & \small	    & \small	  \\
\small 7827131  & \small 2456975.32256  & \small -62.103  & \small 33.058  & \small   2  \\
\small 7827131  & \small 2456976.28539  & \small -49.278  & \small 41.536  & \small   2  \\
\small 7827131  & \small 2456976.30289  & \small -47.238  & \small 31.700  & \small   2  \\
\small 7827131  & \small 2457102.62711  & \small -34.005  & \small 23.223  & \small   2  \\
\small 7827131  & \small 2457102.63765  & \small -31.850  & \small 36.118  & \small   2  \\
%%KIC  07959867 & \smallA3-150      & \small	      & \small	    & \small	  \\
\small 7959867  & \small 2455429.45817  & \small -18.069  & \small  5.575  & \small   1  \\
\small 7959867  & \small 2455429.48421  & \small -17.516  & \small  4.631  & \small   1  \\
\small 7959867  & \small 2456778.58412  & \small -21.501  & \small  3.563  & \small   1  \\
\small 7959867  & \small 2456783.72252  & \small -22.566  & \small  3.299  & \small   1  \\
\small 7959867  & \small 2456811.63763  & \small -22.867  & \small  5.364  & \small   1  \\
\small 7959867  & \small 2456821.55056  & \small -21.496  & \small  4.861  & \small   1  \\
%%KIC  08738244 & \smallA5-140      & \small	      & \small	    & \small	  \\
\small 8738244  & \small 2456773.60399  & \small   6.219  & \small  3.733  & \small   1  \\
\small 8738244  & \small 2456779.64298  & \small   6.742  & \small  2.821  & \small   1  \\
\small 8738244  & \small 2456798.57186  & \small   8.232  & \small  3.732  & \small   1  \\
\small 8738244  & \small 2456818.47999  & \small   5.844  & \small  4.291  & \small   1  \\
\small 8738244  & \small 2457237.50518  & \small   6.023  & \small  3.562  & \small   1  \\
%%KIC  08738244 & \smallA5-140      & \small	      & \small	    & \small	  \\
\small 8738244  & \small 2457105.62750  & \small   9.017  & \small  5.215  & \small   2  \\
\small 8738244  & \small 2457105.63948  & \small  10.760  & \small 13.121  & \small   2  \\
%%KIC  08915335 & \smallA5-200      & \small	      & \small	    & \small	  \\
\small 8915335  & \small 2455825.60788  & \small -13.917  & \small  6.737  & \small   1  \\
\small 8915335  & \small 2455835.52742  & \small -13.817  & \small  4.307  & \small   1  \\
\small 8915335  & \small 2456970.43273  & \small -13.421  & \small  8.489  & \small   1  \\
\small 8915335  & \small 2456972.43264  & \small -10.682  & \small  5.419  & \small   1  \\
\small 8915335  & \small 2457159.72063  & \small -12.448  & \small  6.870  & \small   1  \\
\small 8915335  & \small 2457189.69417  & \small -12.846  & \small  5.294  & \small   1  \\
%%KIC  09351622 & \smallA7-80       & \small	      & \small	    & \small	  \\
\small 9351622  & \small 2455754.73591  & \small  -7.794  & \small  1.798  & \small   1  \\
\hline                                                                                                              
\end{tabular}
\label{tab:radvel4}
\end{table*}

\clearpage
\setcounter{table}{0}
\begin{table*}
\centering
\setlength{\tabcolsep}{1.5mm}
\caption{List of radial velocity data obtained in this work (cont'ed).}
\begin{tabular}{ccrrc}
\hline
\hline
\mcol{1}{c}{\rm KIC} & \mcol{1}{c}{\rm HJD} & \mcol{1}{c}{\rm RV$_{1}$} & \mcol{1}{c}{$\sigma_{RV_{1}}$} & \mcol{1}{c}{Source}\\
\mcol{1}{c}{\rm Nr} & \mcol{1}{c}{ } & \mcol{1}{c}{\kms} & \mcol{1}{c}{\kms} & \mcol{1}{c}{[1:\textit{H}, 2:\textit{A}]}\\
\hline
\small 9351622  & \small 2456773.74009  & \small  -7.317  & \small  1.415  & \small   1  \\
\small 9351622  & \small 2456778.70867  & \small  -7.010  & \small  1.620  & \small   1  \\
\small 9351622  & \small 2456810.72603  & \small  -7.512  & \small  1.566  & \small   1  \\
\small 9351622  & \small 2456822.59921  & \small  -7.728  & \small  1.519  & \small   1   \\
\small 9351622  & \small 2456886.46224  & \small  -7.195  & \small  1.860  & \small   1   \\
\small 9351622  & \small 2456971.42319  & \small  -7.795  & \small  2.076  & \small   1   \\
\small 9351622  & \small 2456974.39870  & \small  -7.926  & \small  1.474  & \small   1   \\
\small 9351622  & \small 2457152.64337  & \small  -7.738  & \small  1.624  & \small   1   \\
%%KIC  09413057 & \smallA2-180      & \small	      & \small	    & \small	   \\
\small 9413057  & \small 2456774.67389  & \small   3.898  & \small  6.966  & \small   1   \\
\small 9413057  & \small 2456780.59142  & \small   1.254  & \small  7.805  & \small   1   \\
\small 9413057  & \small 2456811.69127  & \small   4.591  & \small  8.140  & \small   1   \\
\small 9413057  & \small 2456822.58947  & \small   5.216  & \small  7.719  & \small   1   \\
%%KIC  09509296 & \smallA7-110      & \small	      & \small	    & \small	   \\
\small 9509296  & \small 2456123.42703  & \small   1.648  & \small  2.478  & \small   1   \\
\small 9509296  & \small 2456174.47840  & \small   1.794  & \small  2.545  & \small   1   \\
\small 9509296  & \small 2456174.49981  & \small   0.800  & \small  3.051  & \small   1   \\
\small 9509296  & \small 2456881.44520  & \small   2.167  & \small  2.167  & \small   1   \\
\small 9509296  & \small 2456970.37567  & \small   0.763  & \small  3.186  & \small   1   \\
\small 9509296  & \small 2457153.58330  & \small   0.209  & \small  3.375  & \small   1   \\
\small 9509296  & \small 2457161.66127  & \small  -0.186  & \small  2.494  & \small   1   \\
\small 9509296  & \small 2457189.51292  & \small   1.196  & \small  2.344  & \small   1   \\
%%KIC  09650390 & \smallA2-240      & \small	      & \small	    & \small	   \\
\small 9650390  & \small 2456773.69836  & \small  -2.863  & \small 17.528  & \small   1   \\
\small 9650390  & \small 2456778.69577  & \small   2.884  & \small 21.984  & \small   1   \\
\small 9650390  & \small 2456797.72640  & \small  -2.476  & \small 23.540  & \small   1   \\
\small 9650390  & \small 2456821.56189  & \small  -3.322  & \small 17.283  & \small   1   \\
\small 9650390  & \small 2456886.47090  & \small   0.527  & \small 20.850  & \small   1   \\
\small 9650390  & \small 2456937.46750  & \small  -5.435  & \small 23.806  & \small   1   \\
\small 9650390  & \small 2456971.41076  & \small  -4.444  & \small 23.526  & \small   1   \\
%%KIC  09700679 & \smallG2-5        & \small	      & \small	    & \small	   \\
\small 9700679  & \small 2455757.43749  & \small  -3.201  & \small  0.111  & \small   1   \\
\small 9700679  & \small 2457241.47140  & \small  -5.474  & \small  0.122  & \small   1   \\
\small 9700679  & \small 2457640.43617  & \small  -6.314  & \small  0.169  & \small   1   \\
\small 9700679  & \small 2457646.41875  & \small  -6.373  & \small  0.107  & \small   1   \\
%%KIC  09764965 & \smallA7-85       & \small	      & \small	    & \small	   \\
\small 9764965  & \small 2455352.65996  & \small -22.759  & \small  1.493  & \small   1   \\
\small 9764965  & \small 2455424.48352  & \small -22.921  & \small  1.802  & \small   1   \\
\small 9764965  & \small 2456972.36986  & \small -23.213  & \small  1.534  & \small   1   \\
\small 9764965  & \small 2457151.63879  & \small -23.031  & \small  1.843  & \small   1   \\
\small 9764965  & \small 2457239.58872  & \small -23.006  & \small  1.640  & \small   1   \\
\small 9764965  & \small 2457240.65141  & \small -22.236  & \small  2.079  & \small   1   \\
%%KIC  09775454 & \smallF0-70       & \small	      & \small	    & \small	   \\
\small 9775454  & \small 2455345.73254  & \small -21.715  & \small  1.206  & \small   1   \\
\small 9775454  & \small 2455351.63147  & \small -21.844  & \small  1.197  & \small   1   \\
\small 9775454  & \small 2455424.57568  & \small -23.147  & \small  1.508  & \small   1   \\
\small 9775454  & \small 2456969.38823  & \small -20.252  & \small  1.208  & \small   1   \\
\small 9775454  & \small 2456974.38906  & \small -20.053  & \small  1.225  & \small   1   \\
\small 9775454  & \small 2457159.56449  & \small -24.129  & \small  1.525  & \small   1   \\
\small 9775454  & \small 2457238.61841  & \small -24.978  & \small  1.060  & \small   1   \\
\small 9775454  & \small 2457240.69656  & \small -24.915  & \small  1.428  & \small   1   \\
\small 9775454  & \small 2457302.48479  & \small -25.854  & \small  1.209  & \small   1   \\
\small 9775454  & \small 2457314.39042  & \small -25.471  & \small  1.310  & \small   1   \\
\small 9775454  & \small 2457508.70996  & \small -26.797  & \small  1.414  & \small   1   \\
\small 9775454  & \small 2457514.54436  & \small -26.693  & \small  1.342  & \small   1   \\
\small 9775454  & \small 2457548.70096  & \small -26.976  & \small  1.268  & \small   1   \\
%%KIC  09790479 & \smallA5-40       & \small	      & \small	    & \small	   \\
\small 9790479  & \small 2456774.72513  & \small   5.098  & \small  0.660  & \small   1   \\
\small 9790479  & \small 2456781.62401  & \small   4.462  & \small  0.629  & \small   1   \\
\small 9790479  & \small 2456809.70861  & \small   1.582  & \small  0.732  & \small   1   \\
\small 9790479  & \small 2456822.71439  & \small   0.820  & \small  0.709  & \small   1   \\
\small 9790479  & \small 2456940.47525  & \small  10.116  & \small  0.578  & \small   1   \\
\small 9790479  & \small 2456940.49041  & \small  10.141  & \small  0.682  & \small   1   \\
\small 9790479  & \small 2457160.64783  & \small  10.401  & \small  0.573  & \small   1   \\
\small 9790479  & \small 2457239.57310  & \small   4.877  & \small  0.754  & \small   1   \\
\small 9790479  & \small 2457241.64648  & \small   4.909  & \small  0.856  & \small   1   \\
\hline                                                                                                              
\end{tabular}
\label{tab:radvel5}
\end{table*}

\clearpage
\setcounter{table}{0}
\begin{table*}
\centering
\setlength{\tabcolsep}{1.5mm}
\caption{List of radial velocity data obtained in this work (cont'ed).}
\begin{tabular}{ccrrc}
\hline
\hline
\mcol{1}{c}{\rm KIC} & \mcol{1}{c}{\rm HJD} & \mcol{1}{c}{\rm RV$_{1}$} & \mcol{1}{c}{$\sigma_{RV_{1}}$} & \mcol{1}{c}{Source}\\
\mcol{1}{c}{\rm Nr} & \mcol{1}{c}{ } & \mcol{1}{c}{\kms} & \mcol{1}{c}{\kms} & \mcol{1}{c}{[1:\textit{H}, 2:\textit{A}]}\\
\hline
\small 9790479  & \small 2457298.49499  & \small  -0.441  & \small  0.776  & \small   1   \\
\small 9790479  & \small 2457515.68719  & \small   0.345  & \small  0.970  & \small   1   \\
%%KIC  09970568 & \smallA5-240      & \small	      & \small	    & \small	   \\
\small 9970568  & \small 2455756.69520  & \small   9.880  & \small  7.754  & \small   1   \\
\small 9970568  & \small 2456776.73133  & \small  11.896  & \small 11.861  & \small   1   \\
\small 9970568  & \small 2456781.71387  & \small   8.834  & \small  7.530  & \small   1   \\
\small 9970568  & \small 2456809.72125  & \small   9.053  & \small  7.642  & \small   1   \\
\small 9970568  & \small 2456820.62195  & \small  10.306  & \small  8.293  & \small   1   \\
%%KIC  10264728 & \smallA5-240     & \small	      & \small	    & \small		   \\
\small 10264728  & \small 2456123.45722  & \small -23.684  & \small 10.467  & \small   1   \\
\small 10264728  & \small 2456182.45512  & \small -22.298  & \small  8.008  & \small   1   \\
\small 10264728  & \small 2456182.47654  & \small -23.584  & \small 10.603  & \small   1   \\
\small 10264728  & \small 2457151.62153  & \small -21.205  & \small 10.801  & \small   1   \\
%%KIC  10537907 & \smallA5-110      & \small	      & \small	    & \small	   \\
\small 10537907  & \small 2455471.41011  & \small   1.223  & \small  3.031  & \small   1   \\
\small 10537907  & \small 2456971.44393  & \small  -4.202  & \small  2.921  & \small   1   \\
\small 10537907  & \small 2457151.65012  & \small  -5.109  & \small  3.582  & \small   1   \\
\small 10537907  & \small 2457168.69958  & \small  -4.960  & \small  3.995  & \small   1   \\
\small 10537907  & \small 2457638.46798  & \small  -3.837  & \small  1.972  & \small   1   \\
\small 10537907  & \small 2457646.40239  & \small  -2.315  & \small  3.624  & \small   1   \\
%%KIC  10664975 & \smallA5-240      & \small	      & \small	    & \small	   \\
\small 10664975  & \small 2456772.69135  & \small  10.799  & \small  6.442  & \small   1   \\
\small 10664975  & \small 2456772.69864  & \small  12.437  & \small  7.265  & \small   1   \\
\small 10664975  & \small 2456778.62709  & \small  11.848  & \small  5.786  & \small   1   \\
\small 10664975  & \small 2456810.70401  & \small  10.119  & \small  7.299  & \small   1   \\
\small 10664975  & \small 2456820.47253  & \small  12.419  & \small  7.715  & \small   1   \\
\small 10664975  & \small 2456937.32218  & \small   6.643  & \small  7.950  & \small   1   \\
%%KIC  10664975 & \smallA5-240      & \small	      & \small	    & \small	   \\
\small 10664975  & \small 2456967.31888  & \small   2.786  & \small 24.771  & \small   2   \\
\small 10664975  & \small 2456976.36798  & \small -25.089  & \small 42.789  & \small   2   \\
\small 10664975  & \small 2457101.61319  & \small  -0.566  & \small 41.508  & \small   2   \\
\small 10664975  & \small 2457101.62051  & \small   6.745  & \small 35.514  & \small   2   \\
%%KIC  11180361 & \smallA5-200      & \small	      & \small	    & \small	   \\
\small 11180361  & \small 2455754.57653  & \small -19.707  & \small  4.609  & \small   1   \\
\small 11180361  & \small 2456969.37347  & \small -17.525  & \small  5.630  & \small   1   \\
\small 11180361  & \small 2456972.41405  & \small -20.884  & \small  6.264  & \small   1   \\
\small 11180361  & \small 2457151.63197  & \small -20.212  & \small  5.272  & \small   1   \\
\small 11180361  & \small 2457166.53519  & \small -20.334  & \small  3.966  & \small   1   \\
\small 11180361  & \small 2457238.58629  & \small -19.588  & \small  4.808  & \small   1   \\
\small 11180361  & \small 2457240.54658  & \small -20.504  & \small  4.576  & \small   1   \\
%%KIC  11193046 & \smallA5-200      & \small	      & \small	    & \small	   \\
\small 11193046  & \small 2455756.65596  & \small   4.393  & \small  6.674  & \small   1   \\
\small 11193046  & \small 2456775.61353  & \small   5.088  & \small  8.089  & \small   1   \\
\small 11193046  & \small 2456780.55660  & \small   1.821  & \small  6.008  & \small   1   \\
\small 11193046  & \small 2456811.64969  & \small   3.939  & \small  7.406  & \small   1   \\
\small 11193046  & \small 2456820.52000  & \small   5.767  & \small  8.288  & \small   1   \\
%%KIC  11602449 & \smallA7-130       & \small	      & \small	    & \small	   \\
\small 11602449  & \small 2455375.53821  & \small  -3.965  & \small  3.780  & \small   1   \\
\small 11602449  & \small 2456513.44363  & \small  -4.035  & \small  3.446  & \small   1   \\
\small 11602449  & \small 2456513.45810  & \small  -6.444  & \small  4.019  & \small   1   \\
\small 11602449  & \small 2456516.44907  & \small  -2.959  & \small  3.270  & \small   1   \\
\small 11602449  & \small 2456516.46470  & \small  -4.486  & \small  2.788  & \small   1   \\
\small 11602449  & \small 2456516.59601  & \small  -5.784  & \small  4.120  & \small   1   \\
\small 11602449  & \small 2456516.61048  & \small  -2.441  & \small  2.689  & \small   1   \\
\small 11602449  & \small 2456521.51360  & \small  -3.152  & \small  3.859  & \small   1   \\
\small 11602449  & \small 2456521.53270  & \small  -4.629  & \small  3.073  & \small   1   \\
\small 11602449  & \small 2456522.44959  & \small  -5.080  & \small  2.636  & \small   1   \\
\small 11602449  & \small 2456523.41676  & \small  -4.925  & \small  3.885  & \small   1   \\
\small 11602449  & \small 2456523.43586  & \small  -0.728  & \small  5.334  & \small   1   \\
\small 11602449  & \small 2456523.60775  & \small  -4.268  & \small  4.199  & \small   1   \\
\small 11602449  & \small 2456523.62685  & \small  -3.934  & \small  6.182  & \small   1   \\
\hline                                                                                                              
\end{tabular}
\begin{tabular}{ccrrrrrrc}
\hline
\hline
\mcol{1}{c}{\rm KIC} & \mcol{1}{c}{\rm HJD} & \mcol{1}{c}{\rm RV$_{1}$} & \mcol{1}{c}{$\sigma_{RV_{1}}$} & \mcol{1}{c}{RV$_{2}$} & \mcol{1}{c}{$\sigma_{RV_{2}}$} & \mcol{1}{c}{RV$_{3}$} & \mcol{1}{c}{$\sigma_{RV_{3}}$} & \mcol{1}{c}{Source}\\
\mcol{1}{c}{\rm Nr} & \mcol{1}{c}{ } & \mcol{1}{c}{\kms} & \mcol{1}{c}{\kms} & \mcol{1}{c}{\kms} & \mcol{1}{c}{\kms} & \mcol{1}{c}{\kms} & \mcol{1}{c}{\kms} & \mcol{1}{c}{[1:\textit{H}, 2:\textit{A}]}\\
\hline
%%KIC  04480321 & \smallF0-10 F0-10 & \small	      & \small	    & \small		  & \small\\
\small 4480321  & \small 2455820.44990  & \small -45.392  & \small  0.408  & \small -3.146  & \small  0.352  & \small-12.481  & \small 10.101  & \small1 \\
\small 4480321  & \small 2455820.47133  & \small -45.885  & \small  0.548  & \small -2.540  & \small  0.272  & \small-11.552  & \small  7.182  & \small1 \\
\small 4480321  & \small 2456513.50147  & \small  40.447  & \small  0.487  & \small-61.375  & \small  0.409  & \small-28.157  & \small  6.368  & \small1 \\
\small 4480321  & \small 2456513.51999  & \small  41.381  & \small  0.535  & \small-61.823  & \small  0.298  & \small-28.192  & \small  9.238  & \small1 \\
\small 4480321  & \small 2456513.65562  & \small  44.472  & \small  0.458  & \small-64.841  & \small  0.365  & \small-30.583  & \small  8.740  & \small1 \\
\small 4480321  & \small 2456513.67472  & \small  44.602  & \small  0.526  & \small-64.910  & \small  0.453  & \small-31.058  & \small 13.289  & \small1 \\
\small 4480321  & \small 2456515.50195  & \small  30.270  & \small  0.372  & \small-46.044  & \small  0.421  & \small-29.535  & \small  8.923  & \small1 \\
\small 4480321  & \small 2456515.51873  & \small  29.923  & \small  0.393  & \small-45.714  & \small  0.289  & \small-32.465  & \small  7.798  & \small1 \\
\small 4480321  & \small 2456515.63327  & \small  25.284  & \small  0.308  & \small-41.175  & \small  0.348  & \small-30.446  & \small 10.021  & \small1 \\
\small 4480321  & \small 2456515.65352  & \small  24.614  & \small  0.349  & \small-40.367  & \small  0.737  & \small-28.934  & \small  9.367  & \small1 \\
\small 4480321  & \small 2456518.46971  & \small -59.149  & \small  1.759  & \small 43.292  & \small  1.457  & \small  --     & \small    --   & \small1 \\
\small 4480321  & \small 2456518.48186  & \small -59.665  & \small  0.684  & \small 42.940  & \small  1.183  & \small-27.161  & \small 16.127  & \small1 \\
\small 4480321  & \small 2456518.59682  & \small -60.045  & \small  0.517  & \small 43.882  & \small  0.507  & \small-31.598  & \small  7.543  & \small1 \\
\small 4480321  & \small 2456518.61708  & \small -60.169  & \small  0.841  & \small 43.828  & \small  0.726  & \small-30.313  & \small 12.504  & \small1 \\
\small 4480321  & \small 2456519.49085  & \small -58.282  & \small  0.466  & \small 41.799  & \small  0.462  & \small-33.559  & \small  8.221  & \small1 \\
\small 4480321  & \small 2456519.50994  & \small -58.188  & \small  0.323  & \small 41.351  & \small  0.417  & \small-36.208  & \small  5.361  & \small1 \\
\small 4480321  & \small 2456519.65219  & \small -56.046  & \small  0.373  & \small 39.399  & \small  0.285  & \small-33.468  & \small 11.277  & \small1 \\
\small 4480321  & \small 2456519.66898  & \small -55.503  & \small  0.462  & \small 39.197  & \small  0.634  & \small-32.982  & \small  9.485  & \small1 \\
\small 4480321  & \small 2456520.51410  & \small -37.079  & \small  0.443  & \small 19.358  & \small  0.333  & \small-29.530  & \small  7.072  & \small1 \\
\small 4480321  & \small 2456520.53436  & \small -36.607  & \small  0.548  & \small 18.931  & \small  0.437  & \small-27.715  & \small  8.529  & \small1 \\
\small 4480321  & \small 2456521.60255  & \small   5.658  & \small  0.379  & \small-21.519  & \small  0.472  & \small-33.111  & \small 12.228  & \small1 \\
\small 4480321  & \small 2456521.62281  & \small   6.056  & \small  0.410  & \small-22.413  & \small  0.492  & \small-33.193  & \small  8.575  & \small1 \\
\small 4480321  & \small 2456523.45787  & \small  50.362  & \small  0.455  & \small-71.274  & \small  0.452  & \small-32.120  & \small  8.010  & \small1 \\
\small 4480321  & \small 2456523.47813  & \small  50.710  & \small  0.451  & \small-71.284  & \small  0.546  & \small-29.191  & \small  7.535  & \small1 \\
\small 4480321  & \small 2456523.64937  & \small  50.730  & \small  0.564  & \small-70.161  & \small  0.395  & \small-27.224  & \small 10.263  & \small1 \\
\small 4480321  & \small 2456523.66963  & \small  50.664  & \small  0.821  & \small-69.941  & \small  0.728  & \small-26.589  & \small  8.471  & \small1 \\
\small 4480321  & \small 2456601.33481  & \small -60.422  & \small  0.354  & \small 45.693  & \small  0.622  & \small-33.487  & \small 11.517  & \small1 \\
\small 4480321  & \small 2456879.57012  & \small  17.038  & \small  0.407  & \small-44.712  & \small  0.256  & \small-25.237  & \small  5.186  & \small1 \\
\small 4480321  & \small 2456882.56425  & \small   9.153  & \small  0.447  & \small-33.933  & \small  0.323  & \small-24.000  & \small  8.945  & \small1 \\
\small 4480321  & \small 2456883.56296  & \small -29.649  & \small  0.368  & \small  4.231  & \small  0.349  & \small-30.067  & \small  8.000  & \small1 \\
\small 4480321  & \small 2456972.31476  & \small  44.637  & \small  0.245  & \small-76.289  & \small  0.376  & \small-23.060  & \small  5.080  & \small1 \\
\small 4480321  & \small 2457159.64147  & \small -64.231  & \small  0.348  & \small 24.643  & \small  0.339  & \small-16.999  & \small  9.264  & \small1 \\
\small 4480321  & \small 2457238.50056  & \small  39.298  & \small  0.351  & \small-85.134  & \small  0.436  & \small-14.069  & \small  6.540  & \small1 \\
\small 4480321  & \small 2457239.48022  & \small  17.985  & \small  0.367  & \small-65.200  & \small  0.338  & \small-16.242  & \small  8.335  & \small1 \\
\small 4480321  & \small 2457240.45781  & \small -17.854  & \small  0.909  & \small-29.732  & \small  0.980  & \small-10.249  & \small  5.826  & \small1 \\
\small 4480321  & \small 2457241.53208  & \small -55.465  & \small  0.495  & \small  8.671  & \small  0.457  & \small-19.459  & \small  8.206  & \small1 \\
\small 4480321  & \small 2457244.52148  & \small -55.430  & \small  0.398  & \small  9.445  & \small  0.388  & \small-15.889  & \small  9.455  & \small1 \\
\small 4480321  & \small 2457246.52742  & \small  20.249  & \small  0.399  & \small-67.240  & \small  0.291  & \small-15.938  & \small  7.661  & \small1 \\
\small 4480321  & \small 2457253.43148  & \small -60.405  & \small  0.507  & \small 15.455  & \small  0.603  & \small-17.004  & \small 10.518  & \small1 \\
\small 4480321  & \small 2457254.53586  & \small -25.257  & \small  1.110  & \small-25.257  & \small  1.110  & \small-14.809  & \small 14.265  & \small1 \\
\small 4480321  & \small 2457297.46682  & \small -74.098  & \small  0.595  & \small 25.865  & \small  0.463  & \small-17.216  & \small  8.153  & \small1 \\
\small 4480321  & \small 2457301.48382  & \small  22.380  & \small  0.372  & \small-67.367  & \small  0.525  & \small -8.982  & \small  6.770  & \small1 \\
\small 4480321  & \small 2457509.69246  & \small -72.404  & \small  0.474  & \small 18.405  & \small  0.408  & \small-10.923  & \small  8.538  & \small1 \\
\small 4480321  & \small 2457512.62465  & \small  24.690  & \small  0.477  & \small-80.824  & \small  0.665  & \small -8.375  & \small  6.613  & \small1 \\
\small 4480321  & \small 2457562.48984  & \small -65.917  & \small  0.581  & \small  7.542  & \small  0.601  & \small-10.327  & \small  8.971  & \small1 \\
\small 4480321  & \small 2457565.53639  & \small -55.191  & \small  0.496  & \small -3.535  & \small  0.643  & \small -8.190  & \small  6.919  & \small1 \\
\small 4480321  & \small 2457591.52941  & \small -80.725  & \small  0.562  & \small 24.344  & \small  0.519  & \small-13.793  & \small  7.074  & \small1 \\
\small 4480321  & \small 2457612.47040  & \small -10.519  & \small  0.621  & \small-46.659  & \small  0.606  & \small -5.259  & \small  8.851  & \small1 \\
\small 4480321  & \small 2457645.44304  & \small -72.659  & \small  0.634  & \small 16.512  & \small  0.669  & \small -8.921  & \small  8.246  & \small1 \\
\small 5219533  & \small 2455372.70832  & \small  -7.992  & \small  0.344  & \small 25.734  & \small  0.347  & \small  11.048  & \small  27.286  & \small 1 \\
\small 5219533  & \small 2456516.64874  & \small  31.630  & \small  0.271  & \small -3.390  & \small  0.357  & \small  -2.407  & \small  27.943  & \small 1 \\
\small 5219533  & \small 2456516.65627  & \small  31.704  & \small  0.266  & \small -3.456  & \small  0.389  & \small   3.772  & \small  26.604  & \small 1 \\
\small 5219533  & \small 2456883.57522  & \small -14.485  & \small  0.322  & \small 49.970  & \small  0.368  & \small   3.409  & \small  23.377  & \small 1 \\
\small 5219533  & \small 2456969.44141  & \small -11.672  & \small  0.229  & \small 29.898  & \small  0.301  & \small   6.341  & \small  22.555  & \small 1 \\
\small 5219533  & \small 2456972.44424  & \small -22.176  & \small  0.380  & \small 40.467  & \small  0.337  & \small   7.661  & \small  20.797  & \small 1 \\
\small 5219533  & \small 2457160.69745  & \small -14.959  & \small  0.301  & \small 24.604  & \small  0.432  & \small   8.044  & \small  23.034  & \small 1 \\
\small 5219533  & \small 2457195.68025  & \small -26.231  & \small  0.782  & \small 35.592  & \small  0.362  & \small  11.220  & \small  18.498  & \small 1 \\
\small 5219533  & \small 2457238.55536  & \small  -5.202  & \small  0.211  & \small 14.606  & \small  0.270  & \small  10.981  & \small  22.286  & \small 1 \\
\small 5219533  & \small 2457240.64154  & \small  17.758  & \small  0.270  & \small -9.421  & \small  0.331  & \small   8.040  & \small  17.737  & \small 1 \\
\hline                                                                                                             
\end{tabular}
\label{tab:radvel7}
\end{table*}

\clearpage
\setcounter{table}{1}
\begin{table*}
\centering
\setlength{\tabcolsep}{1.5mm}
\caption{List of radial velocity data obtained in this work (cont'ed).}
\begin{tabular}{ccrrrrrrc}
\hline
\hline
\mcol{1}{c}{\rm KIC} & \mcol{1}{c}{\rm HJD} & \mcol{1}{c}{\rm RV$_{1}$} & \mcol{1}{c}{$\sigma_{RV_{1}}$} & \mcol{1}{c}{RV$_{2}$} & \mcol{1}{c}{$\sigma_{RV_{2}}$} & \mcol{1}{c}{RV$_{3}$} & \mcol{1}{c}{$\sigma_{RV_{3}}$} & \mcol{1}{c}{Source}\\
\mcol{1}{c}{\rm Nr} & \mcol{1}{c}{ } & \mcol{1}{c}{\kms} & \mcol{1}{c}{\kms} & \mcol{1}{c}{\kms} & \mcol{1}{c}{\kms} & \mcol{1}{c}{\kms} & \mcol{1}{c}{\kms} & \mcol{1}{c}{[1:\textit{H}, 2:\textit{A}]}\\
\hline
\small 5219533  & \small 2457298.48087  & \small -27.963  & \small  0.314  & \small 36.905  & \small  0.301  & \small  12.078  & \small  19.435  & \small 1 \\
\small 5219533  & \small 2457323.37432  & \small -26.188  & \small  0.328  & \small 35.589  & \small  0.347  & \small  11.412  & \small  20.592  & \small 1 \\
\small 5219533  & \small 2457466.74899  & \small  53.706  & \small  0.450  & \small-45.677  & \small  0.336  & \small   4.845  & \small  22.887  & \small 1 \\
\small 5219533  & \small 2457467.76323  & \small  61.562  & \small  0.479  & \small-53.721  & \small  0.386  & \small   6.956  & \small  16.694  & \small 1 \\
\small 5219533  & \small 2457507.70192  & \small   9.256  & \small  0.424  & \small -3.374  & \small  0.950  & \small   9.220  & \small  24.098  & \small 1 \\
\small 5219533  & \small 2457508.72411  & \small   6.755  & \small  1.773  & \small -0.724  & \small  3.810  & \small  29.269  & \small  28.208  & \small 1 \\
\small 5219533  & \small 2457509.66872  & \small  -2.993  & \small  0.250  & \small 14.735  & \small  0.369  & \small  10.560  & \small  26.994  & \small 1 \\
\small 5219533  & \small 2457511.62306  & \small -13.659  & \small  0.288  & \small 24.531  & \small  0.383  & \small   8.227  & \small  20.758  & \small 1 \\
\small 5219533  & \small 2457512.56489  & \small -17.968  & \small  0.391  & \small 28.637  & \small  0.243  & \small   4.450  & \small  20.212  & \small 1 \\
\small 5219533  & \small 2457637.48053  & \small  -2.991  & \small  0.320  & \small 16.219  & \small  0.502  & \small  16.737  & \small  23.351  & \small 1 \\
\small 5219533  & \small 2457638.48125  & \small  -8.751  & \small  0.253  & \small 21.108  & \small  0.224  & \small   3.370  & \small  21.157  & \small 1 \\
%%KIC  06381306 & \smallA7-0 A7-0   & \smallA5-90	      & \small	    & \small		  & \small                \\
\small 6381306  & \small 2455754.65151  & \small -31.692  & \small  0.285  & \small-12.412  & \small  0.251  & \small -13.239  & \small 2.749  & \small 1 \\
\small 6381306  & \small 2456518.63237  & \small   6.502  & \small  0.339  & \small-31.947  & \small  0.309  & \small -21.987  & \small 2.588  & \small 1 \\
\small 6381306  & \small 2456518.63989  & \small   6.480  & \small  0.277  & \small-32.001  & \small  0.269  & \small -22.399  & \small 3.220  & \small 1 \\
\small 6381306  & \small 2456601.34378  & \small  -9.273  & \small  0.422  & \small-35.323  & \small  0.282  & \small -12.758  & \small 1.918  & \small 1 \\
\small 6381306  & \small 2456604.31610  & \small  -7.366  & \small  0.359  & \small-37.380  & \small  0.265  & \small -13.782  & \small 2.776  & \small 1 \\
\small 6381306  & \small 2456883.59640  & \small -25.140  & \small  0.649  & \small-14.489  & \small  0.464  & \small -16.067  & \small 2.594  & \small 1 \\
\small 6381306  & \small 2456969.39622  & \small -11.524  & \small  1.610  & \small-18.835  & \small  1.179  & \small -22.298  & \small 3.465  & \small 1 \\
\small 6381306  & \small 2456972.33453  & \small   3.909  & \small  0.391  & \small-34.318  & \small  0.197  & \small -20.947  & \small 2.532  & \small 1 \\
\small 6381306  & \small 2456974.42952  & \small -34.561  & \small  0.226  & \small  3.504  & \small  0.345  & \small -21.418  & \small 2.550  & \small 1 \\
\small 6381306  & \small 2457158.65818  & \small -26.440  & \small  0.407  & \small  1.446  & \small  0.250  & \small -24.431  & \small 2.623  & \small 1 \\
\small 6381306  & \small 2457195.62060  & \small   0.663  & \small  0.259  & \small-34.680  & \small  0.215  & \small -18.834  & \small 3.678  & \small 1 \\
\small 6381306  & \small 2457239.53143  & \small -27.872  & \small  0.529  & \small-17.463  & \small  0.261  & \small -13.150  & \small 3.014  & \small 1 \\
\small 6381306  & \small 2457240.66033  & \small -38.392  & \small  0.401  & \small -5.466  & \small  0.248  & \small -14.029  & \small 3.786  & \small 1 \\
\small 6381306  & \small 2457297.44282  & \small  -5.106  & \small  0.309  & \small-36.265  & \small  0.323  & \small -15.445  & \small 4.156  & \small 1 \\
\small 6381306  & \small 2457298.46934  & \small -32.669  & \small  0.354  & \small -8.159  & \small  0.281  & \small -17.129  & \small 3.487  & \small 1 \\
\small 6381306  & \small 2457300.44643  & \small  -7.278  & \small  0.730  & \small-33.337  & \small  0.374  & \small -16.097  & \small 3.984  & \small 1 \\
\small 6381306  & \small 2457301.50072  & \small  -7.680  & \small  0.385  & \small-32.688  & \small  0.243  & \small -14.755  & \small 2.994  & \small 1 \\
\small 6381306  & \small 2457302.45148  & \small -33.936  & \small  0.279  & \small -6.071  & \small  0.347  & \small -17.426  & \small 3.133  & \small 1 \\
\small 6381306  & \small 2457303.46059  & \small -32.091  & \small  0.377  & \small -7.666  & \small  0.367  & \small -17.470  & \small 3.159  & \small 1 \\
\small 6381306  & \small 2457314.37432  & \small -35.813  & \small  0.255  & \small -1.189  & \small  0.333  & \small -19.252  & \small 2.363  & \small 1 \\
\small 6381306  & \small 2457508.73852  & \small  -6.756  & \small  0.208  & \small-34.495  & \small  0.305  & \small -15.439  & \small 3.245  & \small 1 \\
\small 6381306  & \small 2457513.64592  & \small -33.409  & \small  0.321  & \small -6.277  & \small  0.454  & \small -16.704  & \small 4.377  & \small 1 \\
\small 6381306  & \small 2457562.47143  & \small  -1.634  & \small  0.442  & \small-26.043  & \small  0.292  & \small -21.606  & \small 3.413  & \small 1 \\
\small 6381306  & \small 2457612.45298  & \small -28.181  & \small  0.303  & \small -3.288  & \small  0.203  & \small -21.010  & \small 2.261  & \small 1 \\
\small 6381306  & \small 2457643.40185  & \small -38.905  & \small  0.352  & \small -2.298  & \small  0.389  & \small -17.693  & \small 4.716  & \small 1 \\
%%KIC  06381306 & \smallA7-0 A7-0   & \smallA5-90	      & \small	    & \small		  & \small                \\
\small 6381306  & \small 2456961.41969  & \small -12.036  & \small  4.664  & \small-28.747  & \small  2.330  & \small -25.414  & \small 6.335  & \small 2 \\
\small 6381306  & \small 2456961.43026  & \small  -5.318  & \small  2.356  & \small-23.415  & \small  2.667  & \small -27.563  & \small 7.248  & \small 2 \\
\small 6381306  & \small 2456963.21382  & \small -30.118  & \small  5.801  & \small -4.795  & \small  3.973  & \small -27.366  & \small13.726  & \small 2 \\
\small 6381306  & \small 2456967.23886  & \small -27.866  & \small  3.514  & \small -6.589  & \small  3.296  & \small -18.217  & \small 8.825  & \small 2 \\
\small 6381306  & \small 2456967.25288  & \small -25.810  & \small  3.436  & \small -6.187  & \small  2.209  & \small -19.049  & \small 4.903  & \small 2 \\
%%KIC  07756853 & \smallA1-30 A5-50 & \small	      & \small	    & \small		  & \small                \\
\small 7756853  & \small 2455349.64678  & \small  -9.606  & \small  1.480  & \small-37.170  & \small  6.785  & \small  0.000  & \small 0.000   & \small 1 \\
\small 7756853  & \small 2455428.49255  & \small -17.939  & \small  1.245  & \small-28.318  & \small  3.530 & \small  0.000  & \small 0.000   & \small 1 \\
\small 7756853  & \small 2456886.44295  & \small -31.425  & \small  0.597  & \small -8.566  & \small  4.536 & \small  0.000  & \small 0.000   & \small 1 \\
\small 7756853  & \small 2456969.40618  & \small -20.682  & \small  0.651  & \small-23.496  & \small  1.850 & \small  0.000  & \small 0.000   & \small 1 \\
\small 7756853  & \small 2456974.35334  & \small -24.092  & \small  0.641  & \small-18.547  & \small  1.943 & \small  0.000  & \small 0.000   & \small 1 \\
\small 7756853  & \small 2457158.70749  & \small -16.139  & \small  0.959  & \small-28.128  & \small  4.163 & \small  0.000  & \small 0.000   & \small 1 \\
\small 7756853  & \small 2457164.61445  & \small -18.728  & \small  1.118  & \small-24.631  & \small  3.078 & \small  0.000  & \small 0.000   & \small 1 \\
\small 7756853  & \small 2457239.66670  & \small  -9.776  & \small  1.253  & \small-32.854  & \small  4.471 & \small  0.000  & \small 0.000   & \small 1 \\
\small 7756853  & \small 2457241.58991  & \small  -9.984  & \small  1.375  & \small-33.152  & \small  4.113 & \small  0.000  & \small 0.000   & \small 1 \\
\small 7756853  & \small 2457299.37595  & \small -39.174  & \small  2.519  & \small -1.044  & \small  5.301 & \small  0.000  & \small 0.000   & \small 1 \\
\small 7756853  & \small 2457324.34486  & \small  -9.804  & \small  1.336  & \small-34.940  & \small  5.096 & \small  0.000  & \small 0.000   & \small 1 \\
\small 7756853  & \small 2457510.66194  & \small -22.541  & \small  0.675  & \small-20.246  & \small  2.896 & \small  0.000  & \small 0.000   & \small 1 \\
\small 7756853  & \small 2457513.65796  & \small -17.848  & \small  0.707  & \small-25.458  & \small  3.034 & \small  0.000  & \small 0.000   & \small 1 \\
\small 7756853  & \small 2457548.70879  & \small -12.888  & \small  1.586  & \small-31.283  & \small  3.548 & \small  0.000  & \small 0.000   & \small 1 \\
\small 8975515  & \small 2455345.70879  & \small -15.978  & \small  7.526  & \small-18.889  & \small  0.819 & \small  0.000  & \small 0.000   & \small 1 \\
\small 8975515  & \small 2455430.53598  & \small -20.717  & \small 11.111  & \small-16.659  & \small  0.901 & \small  0.000  & \small 0.000   & \small 1 \\
\small 8975515  & \small 2455430.55738  & \small -21.378  & \small 11.435  & \small-16.084  & \small  1.151 & \small  0.000  & \small 0.000   & \small 1 \\
\small 8975515  & \small 2456774.63153  & \small -14.680  & \small  9.059  & \small-21.241  & \small  0.643 & \small  0.000  & \small 0.000   & \small 1 \\
\hline                                                                                                              
\end{tabular}
\label{tab:radvel8}
\end{table*}

\clearpage
\setcounter{table}{1}
\begin{table*}
\centering
\setlength{\tabcolsep}{1.5mm}
\caption{List of radial velocity data obtained in this work (cont'ed).}
\begin{tabular}{ccrrrrrrc}
\hline
\hline
\mcol{1}{c}{\rm KIC} & \mcol{1}{c}{\rm HJD} & \mcol{1}{c}{\rm RV$_{1}$} & \mcol{1}{c}{$\sigma_{RV_{1}}$} & \mcol{1}{c}{RV$_{2}$} & \mcol{1}{c}{$\sigma_{RV_{2}}$} & \mcol{1}{c}{RV$_{3}$} & \mcol{1}{c}{$\sigma_{RV_{3}}$} & \mcol{1}{c}{Source}\\
\mcol{1}{c}{\rm Nr} & \mcol{1}{c}{ } & \mcol{1}{c}{\kms} & \mcol{1}{c}{\kms} & \mcol{1}{c}{\kms} & \mcol{1}{c}{\kms} & \mcol{1}{c}{\kms} & \mcol{1}{c}{\kms} & \mcol{1}{c}{[1:\textit{H}, 2:\textit{A}]}\\
\hline
\small 8975515  & \small 2456781.58945  & \small -16.248  & \small  9.076  & \small-20.870  & \small  0.549 & \small  0.000  & \small 0.000   & \small 1 \\
\small 8975515  & \small 2456804.69168  & \small -16.947  & \small  8.817  & \small-21.259  & \small  0.644 & \small  0.000  & \small 0.000   & \small 1 \\
\small 8975515  & \small 2456818.59219  & \small -16.238  & \small  8.482  & \small-20.980  & \small  0.618 & \small  0.000  & \small 0.000   & \small 1 \\
\small 8975515  & \small 2456966.34638  & \small -20.604  & \small  9.282  & \small-17.674  & \small  0.633 & \small  0.000  & \small 0.000   & \small 1 \\
\small 8975515  & \small 2456973.44729  & \small -19.369  & \small 10.309  & \small-17.666  & \small  0.597 & \small  0.000  & \small 0.000   & \small 1 \\
\small 8975515  & \small 2457159.58194  & \small -21.556  & \small  9.393  & \small-15.794  & \small  0.611 & \small  0.000  & \small 0.000   & \small 1 \\
\small 8975515  & \small 2457164.62613  & \small -19.918  & \small  6.950  & \small-16.085  & \small  0.732 & \small  0.000  & \small 0.000   & \small 1 \\
\small 8975515  & \small 2457239.70964  & \small -21.580  & \small  9.283  & \small-17.691  & \small  0.818 & \small  0.000  & \small 0.000   & \small 1 \\
\small 8975515  & \small 2457244.58571  & \small -14.194  & \small  6.753  & \small-16.991  & \small  0.702 & \small  0.000  & \small 0.000   & \small 1 \\
\small 8975515  & \small 2457301.51240  & \small -20.245  & \small 11.154  & \small-18.784  & \small  0.814 & \small  0.000  & \small 0.000   & \small 1 \\
\small 8975515  & \small 2457323.41068  & \small -17.282  & \small 12.285  & \small-19.257  & \small  1.040 & \small  0.000  & \small 0.000   & \small 1 \\
\small 8975515  & \small 2457509.71768  & \small -18.454  & \small  9.252  & \small-21.311  & \small  1.109 & \small  0.000  & \small 0.000   & \small 1 \\
\small 8975515  & \small 2457515.66833  & \small -18.207  & \small 11.938  & \small-21.531  & \small  0.867 & \small  0.000  & \small 0.000   & \small 1 \\
\small 8975515  & \small 2457549.52870  & \small -18.615  & \small 12.163  & \small-21.513  & \small  0.853 & \small  0.000  & \small 0.000   & \small 1 \\
\small 8975515  & \small 2457637.49190  & \small -18.816  & \small 14.369  & \small-21.804  & \small  0.964 & \small  0.000  & \small 0.000   & \small 1 \\
\small 8975515  & \small 2457642.44038  & \small -16.185  & \small 10.570  & \small-21.844  & \small  0.587 & \small  0.000  & \small 0.000   & \small 1 \\
%%KIC  11445913 & \smallF0-55 K0-10 & \small	      & \small	    & \small		  & \small\\
\small 11445913  & \small 2455309.56877  & \small -25.848  & \small  1.248  & \small-27.138  & \small  0.649 & \small  0.000  & \small 0.000   & \small 1 \\
\small 11445913  & \small 2456773.63225  & \small -28.237  & \small  1.469  & \small-24.146  & \small  0.685 & \small  0.000  & \small 0.000   & \small 1 \\
\small 11445913  & \small 2456779.67318  & \small -28.492  & \small  1.310  & \small-23.998  & \small  0.414 & \small  0.000  & \small 0.000   & \small 1 \\
\small 11445913  & \small 2456808.50707  & \small -29.310  & \small  1.508  & \small-25.014  & \small  0.551 & \small  0.000  & \small 0.000   & \small 1 \\
\small 11445913  & \small 2456817.52456  & \small -28.712  & \small  1.242  & \small-24.451  & \small  0.352 & \small  0.000  & \small 0.000   & \small 1 \\
\small 11445913  & \small 2456967.40873  & \small -28.962  & \small  1.473  & \small-24.332  & \small  0.409 & \small  0.000  & \small 0.000   & \small 1 \\
\small 11445913  & \small 2456974.34512  & \small -29.506  & \small  1.367  & \small-23.762  & \small  0.291 & \small  0.000  & \small 0.000   & \small 1 \\
\small 11445913  & \small 2457158.69114  & \small -29.480  & \small  1.340  & \small-24.037  & \small  0.382 & \small  0.000  & \small 0.000   & \small 1 \\
\small 11445913  & \small 2457240.50928  & \small -28.521  & \small  1.391  & \small-23.325  & \small  0.511 & \small  0.000  & \small 0.000   & \small 1 \\
\small 11445913  & \small 2457244.59720  & \small -28.504  & \small  1.131  & \small-22.878  & \small  0.306 & \small  0.000  & \small 0.000   & \small 1 \\
\small 11445913  & \small 2457302.45814  & \small -29.418  & \small  1.257  & \small-23.788  & \small  0.394 & \small  0.000  & \small 0.000   & \small 1 \\
\small 11445913  & \small 2457314.33259  & \small -30.037  & \small  1.356  & \small-23.350  & \small  0.489 & \small  0.000  & \small 0.000   & \small 1 \\
\small 11445913  & \small 2457492.73828  & \small -30.152  & \small  1.237  & \small-23.712  & \small  0.691 & \small  0.000  & \small 0.000   & \small 1 \\
\small 11445913  & \small 2457513.66867  & \small -30.087  & \small  1.073  & \small-23.332  & \small  0.690 & \small  0.000  & \small 0.000   & \small 1 \\
\small 11445913  & \small 2457549.58185  & \small -30.393  & \small  1.083  & \small-23.376  & \small  0.676 & \small  0.000  & \small 0.000   & \small 1 \\
\small 11445913  & \small 2457585.64624  & \small -30.226  & \small  1.557  & \small-23.588  & \small  0.975 & \small  0.000  & \small 0.000   & \small 1 \\
\small 11445913  & \small 2457587.47964  & \small -29.570  & \small  1.084  & \small-23.369  & \small  0.913 & \small  0.000  & \small 0.000   & \small 1 \\
\small 11445913  & \small 2457612.43990  & \small -30.395  & \small  1.116  & \small-23.677  & \small  0.183 & \small  0.000  & \small 0.000   & \small 1 \\
\small 11445913  & \small 2457639.36075  & \small -29.990  & \small  1.319  & \small-23.259  & \small  0.416 & \small  0.000  & \small 0.000   & \small 1 \\
\small 11445913  & \small 2457644.40678  & \small -29.651  & \small  1.443  & \small-22.579  & \small  0.592 & \small  0.000  & \small 0.000   & \small 1 \\
%%KIC  11445913 & \smallF0-55 K0-10 & \small	      & \small	    & \small		  & \small\\
\small 11445913  & \small 2456961.38554  & \small -36.347  & \small  2.496  & \small-33.803  & \small  2.146 & \small  0.000  & \small 0.000   & \small 2 \\
\small 11445913  & \small 2457101.66263  & \small -27.670  & \small  2.833  & \small-21.385  & \small  2.397 & \small  0.000  & \small 0.000   & \small 2 \\
%%KIC  11572666 & \smallA5-250 F3-20 & \small	      & \small	    & \small		  & \small\\
\small 11572666  & \small 2455809.63146  & \small -19.983  & \small 10.929  & \small-13.613  & \small  1.079 & \small  0.000  & \small 0.000   & \small 1 \\
\small 11572666  & \small 2456176.61551  & \small -15.936  & \small 10.092  & \small-26.069  & \small  0.942 & \small  0.000  & \small 0.000   & \small 1 \\
\small 11572666  & \small 2456176.63693  & \small -18.754  & \small 14.718  & \small-25.257  & \small  1.224 & \small  0.000  & \small 0.000   & \small 1 \\
\small 11572666  & \small 2456886.48235  & \small -18.967  & \small 22.854  & \small-18.563  & \small  1.900 & \small  0.000  & \small 0.000   & \small 1 \\
\small 11572666  & \small 2456966.38700  & \small -22.816  & \small  9.251  & \small-14.966  & \small  1.034 & \small  0.000  & \small 0.000   & \small 1 \\
\small 11572666  & \small 2457153.68812  & \small -16.903  & \small 15.976  & \small-17.834  & \small  2.573 & \small  0.000  & \small 0.000   & \small 1 \\
\small 11572666  & \small 2457160.59974  & \small -21.078  & \small  9.028  & \small-18.064  & \small  0.867 & \small  0.000  & \small 0.000   & \small 1 \\
\small 11572666  & \small 2457194.61600  & \small -21.871  & \small 12.268  & \small-20.735  & \small  0.703 & \small  0.000  & \small 0.000   & \small 1 \\
\small 11572666  & \small 2457238.47272  & \small -20.508  & \small  9.251  & \small-23.963  & \small  1.081 & \small  0.000  & \small 0.000   & \small 1 \\
\small 11572666  & \small 2457240.58876  & \small -17.159  & \small 10.601  & \small-24.586  & \small  1.183 & \small  0.000  & \small 0.000   & \small 1 \\
\small 11572666  & \small 2457302.47224  & \small -21.764  & \small 10.522  & \small-28.504  & \small  0.802 & \small  0.000  & \small 0.000   & \small 1 \\
\small 11572666  & \small 2457512.64835  & \small -16.638  & \small 11.205  & \small-17.184  & \small  1.428 & \small  0.000  & \small 0.000   & \small 1 \\
\small 11572666  & \small 2457637.45757  & \small -20.488  & \small 13.427  & \small-14.266  & \small  2.938 & \small  0.000  & \small 0.000   & \small 1 \\
\small 11572666  & \small 2457644.42279  & \small -19.673  & \small 10.978  & \small-13.402  & \small  1.609 & \small  0.000  & \small 0.000   & \small 1 \\
\hline                                                                                                              
\end{tabular}
\label{tab:radvel9}
\end{table*}

%\clearpage
%\setcounter{table}{1}
%\begin{table*}
%\centering
%\setlength{\tabcolsep}{1.5mm}
%\caption{List of radial velocity data obtained in this work (cont'ed).}
%\begin{tabular}{ccrrrrrrc}
%\hline
%\hline
%\mcol{1}{c}{\rm KIC} & \mcol{1}{c}{\rm HJD} & \mcol{1}{c}{\rm RV$_{1}$} & \mcol{1}{c}{$\sigma_{RV_{1}}$} & \mcol{1}{c}{RV$_{2}$} & \mcol{1}{c}{$\sigma_{RV_{2}}$} & \mcol{1}{c}{RV$_{3}$} & \mcol{1}{c}{$\sigma_{RV_{3}}$} & \mcol{1}{c}{Source}\\
%\mcol{1}{c}{\rm Nr} & \mcol{1}{c}{ } & \mcol{1}{c}{\kms} & \mcol{1}{c}{\kms} & \mcol{1}{c}{\kms} & \mcol{1}{c}{\kms} & \mcol{1}{c}{\kms} & \mcol{1}{c}{\kms} & \mcol{1}{c}{[1:\textit{H}, 2:\textit{A}]}\\
%\hline
%\hline
%\end{tabular}
\begin{tabular}{llccrcccccccccc}
%\mcol{1}{c}{\rm KIC} & \mcol{1}{l}{\rm Period} & \mcol{1}{l}{\rm Sp T} & \mcol{1}{c}{$T_{\mathrm{eff}}$} & \mcol{1}{c}{$\mathrm{log}\,g$} & \mcol{1}{r}{Kp} & {\textsc H} & Comments & Category & Param. Mod. & \mcol{1}{c}{Mean $T_{\mathrm{eff}}$} & \mcol{1}{c}{Mean $\mathrm{log}\,g$} & \mcol{1}{c}{GIR $T_{\mathrm{eff}}$} & \mcol{1}{c}{GIR $\mathrm{log}\,g$} & \mcol{1}{c}{GIR $v\,\mathrm{sin}\,i$}\\
%\mcol{1}{c}{Nr} & \mcol{1}{l}{KIC} & \mcol{1}{l}{KIC} & \mcol{1}{c}{Lit.} & \mcol{1}{c}{Lit.} & \mcol{1}{r}{mag} & &&&\mcol{1}{c}{Sp,$v\,\mathrm{sin}\,i$} &&& &&&\\ 
\hline\hline
\mcol{1}{c}{\rm KIC} & \mcol{1}{l}{\rm Sp T} & \mcol{1}{c}{$T_{\mathrm{eff}}$} & \mcol{1}{c}{$\mathrm{log}\,g$} & \mcol{1}{r}{Kp} 
& Category &  \mcol{1}{c}{Mean $T_{\mathrm{eff}}$} & \mcol{1}{c}{Mean $\mathrm{log}\,g$} & \mcol{1}{c}{GIR $T_{\mathrm{eff}}$} 
& \mcol{1}{c}{GIR $\mathrm{log}\,g$} & \mcol{1}{c}{GIR $v\,\mathrm{sin}\,i$} & \mcol{4}{c}{ Literature values}\\
\mcol{1}{c}{Nr} & \mcol{1}{l}{KIC} & \mcol{1}{c}{KIC} & \mcol{1}{c}{KIC} & \mcol{1}{r}{mag} &&& &&& & $T_{\mathrm{eff}}$ & $\mathrm{log}\,g$ & $v\,\mathrm{sin}\,i$ & Source\\
\hline
\setlength{\tabcolsep}{1.5mm}
%\small 3097912 &  A5 &  7880 &  3.56 &  9.4 &  S   &    8000 &  4.1-4.3 &  8147 &  4.17 &  118 &  &  &  &\\   
\small 3429637 & \small (h)A9m &  7200 &  4 &  7.7 &  P+VAR  &   7350 &  <=4.0 &  7256 &  2.66 &  49 &  7200 &  4 &  50 &  (11)\\% DSCT
\small 3437940 &  Fm &  7430 &  3.86 &  8.5 &  P   &    7700 &  <=3.9   &  7702 &  3.51 &  111 &  7700 &  4.1 &  120 &  (11)\\ 
%\small 3453494 &  A5 &  7810 &  3.84 &  9.6 &  S   &    7870 &  >=4.1   &  7941 &  4.69 &  230 &  &  &  &\\ 
\small 3851151 &  A2 &  8190 &  4.1  &  9.8 &  S?  &    8600 &    3.8   &  8571 &  3.71 &  124 &  8300 &  4   &  119 &  (15)\\  
\small 4044353 &  A2 &  8300 &  3.56 &  9.8 &  S   &    8300 &  4.1-4.5 &  8309 &  4.3  &  107 &  8000 &  3.8 &  110 &  (15)\\
\small 4281581 &  A2 &  8140 &  3.84 &  9.4 &  S   &    8300 &  3.7-3.9 &  8406 &  3.55 &  104 &  8200 &  3.9 &  105 & (15)\\	 
%\small 4480321 &  A3 &  7147 &  3.87 & 10.3 &  SB3 &    --	 &  &  &  &  &  &  &  &\\
\small 4671225 &  A7 &  8230 &  3.27 &  10  &  S   &    8000 &  <=4.1   &  8008 &  3.76 &  152 &  7800 &  4   &  155 &  (15)\\
\small 4989900 &  A2 &  7900 &  3.51 &  6.9 &  S/P? &   8100 &  <=3.7 &  8180 &  3.24 &  207 &  8400 &  3.08 & 191 &  (13)\\
%\small 5219533 &  Am &  7410 &  3.94 &  9.2 &  SB2/3   &   --  &  &  &  &  &  &  &  &\\ 
\small 5437206 &  A2 &  7710 &  3.67 &  8.4 &  P   &    7930 &   <=3.7  &  7872 &  3.55 &  115 &  7870 &  3.1 &  126 &  (13)\\
\small 5473171 &  A2 &  7450 &  3.63 &  9   &  P   &    7670 &   <=4.3  &  7784 &  3.76 &  164 &  7800 &  3.8 &  172 &  (15)\\
\small 5724440 &  A5 &  7290 &  3.57 &  7.9 &  P?  &    7730 &  >= 3.9 &  7749 &  4.64 &  259 &  7700 &  4   &  257 &  (15)\\ 
\small 5965837 &  F2 &  6520 &  4.15 &  9.2 &  P   &     --  &   --     &  6800 &  3.3\tablefootmark{c} &  15 & 6975 &  4 &  20 &  (11)\\		 
\small 6032730 &  A2 &  7110 &  3.79 &  8.7 &  S   &    7530 &   >=4.7  &  7519 &  4.63 &  257 &  7400 &  4   &  260 &  (15)\\
%\small 6289468 &  A2 &  8270 &  3.74 &  9.4 &  S?  &    8300 &  3.7-3.9 &  8208 &  3.58 &  164 &  &  &\\  
%\small 6381306 &  A0 &  8060 &  3.63 &  8.7 &  SB3 &     --  &  &  &  &  &  &  &  &\\ 
%\small 6432054 &  F0 &  7090 &  3.85 &  8.2 &  P   &    7530 & 4.5 &  7542 &  4.44 &  184 &  &  &  &\\ 
\small 6587551 &  A0 &  8380 &  3.93 &  9.8 &  S   &    8500 &  4.1-4.3 &  8639 & 3.94 &  151 &  8800 &  3.9 &  155 & (15)\\		 
%\small 6670742 &  A5 &  7450 &  3.61 &  9.3 &  S or P? &  7470 &  <=4.5 &  7472 &  4.3 &  261 &  &  &\\	     
\small 6756386 &  A2 &  7990 &  3.51 &  8.7 &  P+VAR &   7900 &  4.1 &  8037 &  4.16 &  206 &  8200 & 4 &  206 &  (15)\\ 
%\small 6756481 &  F0 &  7310 &  3.52 &  9.3 &  DBL+S &  7470 &  >=4.5 &  7408 &  4.38 & 245 &  &  &\\  		     
\small 6951642 &  A5 &  7180 &  3.37 &  9.7 &  P+VAR &   7200 &  3.7-3.9 &  7203  &   3.87 &  121 &  7200 &  4 & 127 &  (15)\\  
\small 7119530 &  A3 &  7780 &  3.49 &  8.5 &  CMP  &   7600 &  <=3.9 &  7721 &  3.37 &  249 &  7500 &  3.6 & 200 &  (11)\\% &  8100 &  3.8 &  240 & Niemc (2015)
%\small 7668791 &  A2 &  8150 &  3.89 &  9.3 &  S   &    8300 &  3.7-3.9 &  8146 &  3.85 &   49 &  &  &\\		       
%\small 7748238 &  A5 &  7230 &  3.47 &  9.5 &  S   &    7400 &  4.5  &  7380 &  4.65 &  123 &  &  &\\
%\small 7756853 &  A0 &  8060 &  3.94 &  9   &  SB2 &     --  &   &   &   &   &   &   &  &\\ 
%\small 7770282 &  F0 &  7450 &  3.5  &  9.7 &  SB1/2 &   --  & -- & -- & -- & -- & 7700 &  4 &  48 & Niemc (2015)\\		    
\small 7827131 &  A2 &  8290 &  3.49 &  8   &  S   &    8100 &  <=3.5   &  8137 &  2.95 &  277 &  8015 &  2.79 &  228 & (13)\\		 
\small 7959867 &  A2 &  8480 &  3.9  &  9.8 &  S   &    8350 &  3.9-4.1 &  8431 &  3.74 &  151 &  8500 &  3.7 &  154 &  (15)\\ 
%\small 8738244 &  A3 &  8170 &  4.15 &  8.2 &  S?  &    8300 &  3.8-3.9 &  8282 &  3.64 &  143 &  &  &  &\\ 	 
\small 8915335 &  A2 &  7770 &  3.48 &  9.6 &  S   &    8100 &  3.7-3.9 &  8094 &  3.62 &  211 &  8000 &  3.15 &  200 & (13)\\% &  8000 & 4 &  197 &  Niemc (2015)
%\small 8975515 &  A2 &  7180 &  3.9  &  9.5 &  SB2 &    --   & -- & -- & -- &  &  &  &  &\\			     
\small 9351622 &  F0 &  7450 &  3.53 &  9.1 &  S   &    7600 &  <=3.8   &  7711 &  3.53 &  77  & 7515 &  3.17 &  78 &  (13)\\% &  7500 &  3.6 &  82 &  Niemc (2015)
%\small 9413057 &  A2 &  8470 &  3.87 &  9.6 &  S   &    8600 &  3.9-4.1 &  8698 &  3.79 &  190 &  &   &\\			 
\small 9509296 &  -- &  7400 &  3.61 &  9.9 &  S   &    7400 &  4.3-4.7 &  7332 &  4.73 & 117 &  7300 &  3.9 &  119 &  (15)\\ 
%\small 9650390 &  A0 &  8390 &  3.68 &  9.4 &  S   &    8100 & <=3.7    &  8297 &  3.2  &  272 &  &   &\\			 
\small 9764965 &  A5mp &  7460 &  4.09 &  8.9 &  S   &    7670 &  4.1-4.7 & 7726 &  4.8  &  83 &  7400 &  4 &  87 &  (15)\\ 
\small 9775454 &  F1IV &  --   &  --   &  8.2 &  SB1 &    7200 &  3.9   &  7287 &  4.25 &  65 &  7050 &  4 &  70 &  (11)\\% &  7100 &  3.8 &  70 &  Niemc (2015)
%\small 9790479 &  A2   &  7840 &  4.04 &  9.9 &  SB1+P? &  8300 &  3.9-4.1 &  8239 &  4.28 &  40 &  &  &\\  
%\small 9970568 &  A2   &  7790 &  3.64 &  9.6 &  S   &    7750 &  3.9-4.5 &  7843 &  4.27 &  252 &  &  &\\			
\small 10264728 &  A2  &  7790 &  3.85 &  9.9 &  S   &    7730 &  4.5-4.7 &  7803 &  4.31 &  256 &  7900 &  3.8 &  257 & (15)\\	       
\small 10537907 &  F0  &  7500 &  3.45 &  9.9 &  P+VAR? &  7600 &  4.1-4.3 &  7660 &  4.26 &  118 &  7400 &  3.51 &  112 &  (13)\\
%\small 10664975 &  A2  &  7950 &  3.58 &  7.6 &  P?  &    7800 &  <=4.3   &  7892 &  3.76 &  243 &  &  &\\ 
\small 11180361 & A2/3 &  8330 &  3.55 &  7.7 &  S/P? &   8350 &  3.7-3.9 &  8387 &  3.56 &  196 &  8700 &  3.6 &  194 &  (15)\\ 
\small 11193046 &  A2  &  8170 &  3.7  &  9.6 &  S   &    7900 &  >=3.9   &  7920 &  3.9  &  208 &  8100 &  3.9 &  211 &  (15)\\
%\small 11445913 &  Am  &  6950 &  3.89 &  8.5 &  SB2 &     --  & & & & & & & &\\ 
%\small 11572666 &  --  &  7040 &  3.49 &  9.9 &  SB2 &     --  & & & & & & & &\\ 
\small 11602449 &  --  &  7390 &  3.83 &  9.9 &  S   &    7470 &  >=3.9 &  7528 &  4.45 &  134 &  7300 &  4 &  140 & (15)\\ 
\end{tabular}
